Gauge Invariant Classes of Feynman Diagrams and Applications for Calculations

In theories like SM or MSSM with a complex gauge group structure the complete set of Feynman diagrams contributed to a particular physics process can be splited to exact gauge invariant subsets. Arguments and examples given in the review demonstrate that in many cases computations and analysis of the gauge invariant subsets are important.

==> ex3_new.tex <==
%\begin{center}
{
\unitlength=0.8pt
\SetScale{0.8}
\SetWidth{0.7}      % line    size control
\tiny    %  letter  size control
{} \qquad\allowbreak
\begin{picture}(240,290)
  \put(0,235){\fbox{\parbox[b]{79pt}{%  diagram # 1
    \begin{picture}(79,45)(0,20)
    \Text(13.0,49.0)[r]{$u$}
    \ArrowLine(14.0,49.0)(31.0,49.0) 
    \DashLine(31.0,49.0)(48.0,49.0){3.0} 
    \Text(66.0,57.0)[l]{$\gamma$}
    \DashLine(48.0,49.0)(65.0,57.0){3.0} 
    \Text(27.0,41.0)[r]{$u$}
    \ArrowLine(31.0,49.0)(31.0,33.0) 
    \Text(13.0,33.0)[r]{$\bar{d}$}
    \ArrowLine(31.0,33.0)(14.0,33.0) 
    \Text(39.0,37.0)[b]{$W^+$}
    \DashArrowLine(31.0,33.0)(48.0,33.0){3.0} 
    \Text(66.0,41.0)[l]{$\bar{s}$}
    \ArrowLine(65.0,41.0)(48.0,33.0) 
    \Text(66.0,25.0)[l]{$c$}
    \ArrowLine(48.0,33.0)(65.0,25.0) 
    \Text(39,25)[b] {diagr.1}
    \end{picture}}}}
  \put(161,235){\fbox{\parbox[b]{79pt}{%  diagram # 5
    \begin{picture}(79,45)(0,20)
    \Text(13.0,49.0)[r]{$u$}
    \ArrowLine(14.0,49.0)(31.0,49.0) 
    \Text(39.0,53.0)[b]{$W^+$}
    \DashArrowLine(31.0,49.0)(48.0,49.0){3.0} 
    \Text(66.0,57.0)[l]{$\bar{s}$}
    \ArrowLine(65.0,57.0)(48.0,49.0) 
    \Text(66.0,41.0)[l]{$c$}
    \ArrowLine(48.0,49.0)(65.0,41.0) 
    \Text(27.0,41.0)[r]{$d$}
    \ArrowLine(31.0,49.0)(31.0,33.0) 
    \Text(13.0,33.0)[r]{$\bar{d}$}
    \ArrowLine(31.0,33.0)(14.0,33.0) 
    \DashLine(31.0,33.0)(48.0,33.0){3.0} 
    \Text(66.0,25.0)[l]{$\gamma$}
    \DashLine(48.0,33.0)(65.0,25.0){3.0} 
    \Text(39,25)[b] {diagr.2}
    \end{picture}}}}
  \put(80,118){\fbox{\parbox[b]{79pt}{%  diagram # 4
    \begin{picture}(79,45)(0,20)
    \Text(13.0,57.0)[r]{$u$}
    \ArrowLine(14.0,57.0)(31.0,49.0) 
    \Text(13.0,41.0)[r]{$\bar{d}$}
    \ArrowLine(31.0,49.0)(14.0,41.0) 
    \Text(39.0,53.0)[b]{$W^+$}
    \DashArrowLine(31.0,49.0)(48.0,49.0){3.0} 
    \Text(66.0,57.0)[l]{$\gamma$}
    \DashLine(48.0,49.0)(65.0,57.0){3.0} 
    \Text(44.0,41.0)[r]{$W^+$}
    \DashArrowLine(48.0,49.0)(48.0,33.0){3.0} 
    \Text(66.0,41.0)[l]{$\bar{s}$}
    \ArrowLine(65.0,41.0)(48.0,33.0) 
    \Text(66.0,25.0)[l]{$c$}
    \ArrowLine(48.0,33.0)(65.0,25.0) 
    \Text(39,25)[b] {diagr.3}
    \end{picture}}}}
  \put(0,0){\fbox{\parbox[b]{79pt}{%  diagram # 2
    \begin{picture}(79,45)(0,20)
    \Text(13.0,57.0)[r]{$u$}
    \ArrowLine(14.0,57.0)(31.0,49.0) 
    \Text(13.0,41.0)[r]{$\bar{d}$}
    \ArrowLine(31.0,49.0)(14.0,41.0) 
    \Text(39.0,53.0)[b]{$W^+$}
    \DashArrowLine(31.0,49.0)(48.0,49.0){3.0} 
    \Text(66.0,57.0)[l]{$c$}
    \ArrowLine(48.0,49.0)(65.0,57.0) 
    \Text(44.0,41.0)[r]{$s$}
    \ArrowLine(48.0,33.0)(48.0,49.0) 
    \Text(66.0,41.0)[l]{$\bar{s}$}
    \ArrowLine(65.0,41.0)(48.0,33.0) 
    \Text(66.0,25.0)[l]{$\gamma$}
    \DashLine(48.0,33.0)(65.0,25.0){3.0} 
    \Text(39,25)[b] {diagr.4}
    \end{picture}}}}
  \put(161,0){\fbox{\parbox[b]{79pt}{%  diagram #3
    \begin{picture}(79,45)(0,20)
    \Text(13.0,57.0)[r]{$u$}
    \ArrowLine(14.0,57.0)(31.0,49.0) 
    \Text(13.0,41.0)[r]{$\bar{d}$}
    \ArrowLine(31.0,49.0)(14.0,41.0) 
    \Text(39.0,53.0)[b]{$W^+$}
    \DashArrowLine(31.0,49.0)(48.0,49.0){3.0} 
    \Text(66.0,57.0)[l]{$\bar{s}$}
    \ArrowLine(65.0,57.0)(48.0,49.0) 
    \Text(44.0,41.0)[r]{$c$}
    \ArrowLine(48.0,49.0)(48.0,33.0) 
    \Text(66.0,41.0)[l]{$c$}
    \ArrowLine(48.0,33.0)(65.0,41.0) 
    \Text(66.0,25.0)[l]{$\gamma$}
    \DashLine(48.0,33.0)(65.0,25.0){3.0} 
    \Text(39,25)[b] {diagr.5}
    \end{picture}}}}
  \put(107,262){{\color{red}\line(1,0){54}}}
  \put(43,232){{\color{red}\line(1,-2){37}}}
  \put(224,232){{\color{red}\line(-1,-2){37}}}
  \put(107,26){{\color{red}\line(1,0){54}}}
  \put(43,48){{\color{red}\line(1,2){37}}}
  \put(224,48){{\color{red}\line(-1,2){37}}}
\end{picture}}
%\end{center}


